Collisional deexcitation of exotic hydrogen atoms in highly excited states. I. Cross-sections

The deexcitation of exotic hydrogen atoms in highly excited states in collisions with hydrogen molecules has been studied using the classical-trajectory Monte Carlo method. The Coulomb transitions with large change of principal quantum number n have been found to be the dominant collisional deexcitation mechanism at high n. The molecular structure of the hydrogen target is shown to be essential for the dominance of transitions with large \Delta n. The external Auger effect has been studied in the eikonal approximation. The resulting partial wave cross-sections are consistent with unitarity and provide a more reliable input for cascade calculations than the previously used Born approximation.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

